Behavioral Theory for Stochastic Systems? A Data-driven Journey from Willems to Wiener and Back Again

The fundamental lemma by Jan C. Willems and co-workers, which is deeply rooted in behavioral systems theory, has become one of the supporting pillars of the recent progress on data-driven control and system analysis. This tutorial-style paper combines recent insights into stochastic and descriptor-system formulations of the lemma to further extend and broaden the formal basis for behavioral theory of stochastic linear systems. We show that series expansions -- in particular Polynomial Chaos Expansions (PCE) of $L^2$-random variables, which date back to Norbert Wiener's seminal work -- enable equivalent behavioral characterizations of linear stochastic systems. Specifically, we prove that under mild assumptions the behavior of the dynamics of the $L^2$-random variables is equivalent to the behavior of the dynamics of the series expansion coefficients and that it entails the behavior composed of sampled realization trajectories. We also illustrate the short-comings of the behavior associated to the time-evolution of the statistical moments. The paper culminates in the formulation of the stochastic fundamental lemma for linear (descriptor) systems, which in turn enables numerically tractable formulations of data-driven stochastic optimal control combining Hankel matrices in realization data (i.e. in measurements) with PCE concepts.

==> figures/fig1.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=7em, outer sep=2.5pt] (A) {Measure data};
    \node[right=of A, rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=7em, outer sep=2.5pt] (B) {Identify system dynamics};
    \node[right=of B,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=7em, outer sep=2.5pt] (C) {Design \\ controller};
    \node[below=2pt of A] (A1) {$\{(u_k,y_k)\}_{k=0}^{T-1}$};
    \node[below=2pt of B] (B1) {$\begin{aligned}x_{k+1} & = A x_k + Bu_k\\ y_k&=Cx_k + Du_k\end{aligned}$};
    \node[below=2pt of C] (C1) {$u=Ky$};
    \node[below=5.5em of A, rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=7em, outer sep=2.5pt] (A2) {Measure data};
    \node[below=5.5em of C,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=7em, outer sep=2.5pt] (C2) {Design \\controller};

    \node[above=1pt of B, text width=250pt] (D) {The established approach \textcolor{gray}{(indirect, two-step)}};
    \node[below=1pt of B1, text width=250pt] (E) {The data-driven approach \textcolor{gray}{(direct)}};
    
    \draw[line width=6pt,my triangle, draw=lightblue](A) -- (B);
    \draw[line width=6pt,my triangle, draw=lightblue](B) -- (C);
    \draw[line width=6pt,my triangle, draw=lightblue](A2) -- (C2);
\end{tikzpicture}

==> figures/fig2.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (A) {Behavioral viewpoint};
    \node[above left=10pt and 8pt of A, rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=9em, outer sep=2.5pt] (B) {Fundamental lemma  \\
    {\scriptsize \citep{WRMDM05}}};
    \node[above right=10pt and 8pt of A,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=9em, outer sep=2.5pt] (C) {Descriptor \mbox{systems} \\{\scriptsize\citep{SchmitzFaulwasserWorthmann22}}};
    \node[below right=10pt and 8pt of A,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=9em, outer sep=2.5pt] (D) {Stochastic \\descriptor systems};
    \node[below left=10pt and 8pt of A,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=9em, outer sep=2.5pt] (E) {Stochastic systems\\
    {\scriptsize \citep{Pan21s}}};
    
    \draw[line width=6pt,my triangle, draw=lightblue, ](A.east) to [bend right] ([xshift=-10pt]C.south);
    \draw[line width=6pt,my triangle, draw=lightblue](B) -- (C);
    \draw[line width=6pt,my triangle, draw=lightblue](A.west) to [bend right]([xshift=10pt]E.north);
    \draw[line width=6pt,my triangle, draw=lightblue](A.east) to [bend left] ([xshift=-10pt]D.north);
    \draw[line width=6pt,my triangle, draw=lightblue](E) -- (D);
    \draw[line width=6pt,my triangle, draw=lightblue](B) -- (E);
    \draw[line width=6pt,my triangle, draw=lightblue](C) -- (D);
\end{tikzpicture}

==> figures/fig3.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}, my double triangle/.style={{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (A) {$L^2$-random\ variable\ dynamics~\eqref{eq:RVdynamics}};
    \node[right=80pt of A, rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (B) {Dynamics of series coefficients~\eqref{eq:Coeffdynamics}};
    \node[below= 40pt of A,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (C) {Realization dynamics~\eqref{eq:Realdynamics}};
    \node[below=40pt of B,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (D) {Moment \mbox{dynamics~\eqref{eq:Momentdynamics}}};
    
    \draw[line width=6pt,my double triangle, draw=lightblue](A) -- (B) node [above, midway] (n1) {Galerkin projection};
    \draw[line width=6pt,my double triangle, draw=none](A) -- (B) node [below, midway] (n2) {series expansion};
    \draw[line width=6pt,my triangle, draw=lightblue](A) -- (C) node [midway,sloped, above, rotate=180] (n3) {sampling};
    \draw[line width=6pt,my triangle, draw=lightblue](C) -- (D) node [midway, below] (n4) {estimation};
    \draw[line width=6pt,my triangle, draw=lightblue](B) -- (D) node [midway, right] (n5) {\eqref{eq:moments_PCE}};
    \draw[line width=6pt,my triangle, draw=lightblue](A.south east) -- (D.north west) node [midway, sloped, below] (n6) {moment propagation};
\end{tikzpicture}

==> figures/fig4.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}, my double triangle/.style={{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (A) {Stochastic $L^2$-behavior $\mathfrak S_\infty$};
    \node[right=80pt of A, rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (B) {Expansion coeff.\ behavior $\mathfrak C_\infty$};
    \node[below= 40pt of A,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (C) {Realization behavior $\mathfrak B_\infty$};
    \node[below=40pt of B,rectangle, draw=none, fill=gray1, minimum height=2.5em, text centered, text width=8em, outer sep=2.5pt] (D) {Moment \\ behavior $\mathfrak M_\infty$};
    
    \draw[line width=6pt,my double triangle, draw=lightblue](A) -- (B) node [above, midway] (n1) {$\Phi$};
    \draw[line width=6pt,my double triangle, draw=none](A) -- (B) node [below, midway] (n2) {$\Phi^{-1}$};
    \draw[line width=6pt,my triangle, draw=lightblue](A) -- (C) node [midway,right] (n3) {$\Psi_\omega$};
    \draw[line width=6pt,my triangle, draw=lightblue](C) -- (D) node [midway, below] (n4) {estimation};
    \draw[line width=6pt,my triangle, draw=lightblue](B) -- (D) node [midway, right] (n5) {\eqref{eq:moments_PCE}};
    \draw[line width=6pt,my triangle, draw=lightblue](A.south east) -- (D.north west) node [midway, sloped, above right=0pt and 15pt] (n6) {\eqref{top}};
    \draw[line width=6pt,my double triangle, draw=lightblue](B.south west) -- (C.north east) node [midway, sloped, above left=0pt and 15pt] (n6) {\eqref{eq:CoeffBehavContruct}};
\end{tikzpicture}

==> figures/fig5.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}, my double triangle/.style={{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray2, minimum height=13.5em, text width=0.35\textwidth, outer sep=2.5pt, inner sep=5pt] (A) {OCP~\eqref{eq:OCPRV}\\\[
        \begin{gathered}
          \operatorname*{minimize}_{U,W,Y}  \,
            \sum_{k=n_x}^{N+n_x-1} \mean[Y_k^\top QY_k + U^\top_k RU_k]\\
            \parbox[t]{5cm}{ subject to initial conditions, noise specifications, and} \\
           (U,W,Y) \in\mathfrak S_{N+n_x-1}^\text{i/o}
             \end{gathered}\]};
    
    
    \node[right=45pt of A, rectangle, draw=none, fill=gray3, minimum height=13.5em, text width=0.35\textwidth, outer sep=2.5pt, inner sep=5pt] (B) { OCP~\eqref{eq:OCPPCE}\\ \[
    \begin{gathered}
      \operatorname*{minimize}_{\mathsf u, \mathsf w, \mathsf y}  \,
        \sum_{i=0}^{p-1}\sum_{k=n_x}^{N+n_x-1} \mean[\phi^i \phi^i]\left((\mathsf y_k^i)^\top Q\mathsf y^i_k + (\mathsf u^i_k)^\top R\mathsf u^i_k\right)\\
      \parbox[t]{5cm}{ subject to initial conditions, noise specifications, and for all $i\in\mathbb I_{[0,p-1]}$} \\
       (\mathsf u^i,\mathsf w^i,\mathsf y^i) \in\mathfrak C_{N+n_x-1}^\text{i/o}\\
       \pce{u}_{k}^{i'} = 0, \forall i' \in \I_{[p_\text{ini}+k(p_w-1),p-1]},\, \forall k \in \I_{[0,N+n_x-1]}
         \end{gathered}\]};
    
    
    
    \node[below=20pt of A, rectangle, draw=none, fill=lightblue1, minimum height=16.5em, text width=0.35\textwidth, outer sep=2.5pt, inner sep=5pt] (C) {OCP~\eqref{eq:OCPdata}\\
    \[\begin{gathered}\operatorname*{minimize}_{U,Y, G }   \,
    \sum_{k=n_x}^{N+n_x-1} \mean[Y_k^\top QY_k + U^\top_k RU_k]\\
   \text{ subject to initial conditions and}\\
  \begin{bmatrix}
         \mathbf{Y}_{[0,N+n_x-1]}\\
         \mathbf{U}_{[0,N+n_x-1]}\\
        \widehat{\mathbf{W}}_{[0,N+n_x-1]}
    \end{bmatrix}
    =
        \begin{bmatrix}
            \mathcal H_{N+n_x}\left(\mathbf{y}^\text{d}_{[0,T-1]}\right)\\
            \mathcal H_{N+n_x}\left(\mathbf{u}^\text{d}_{[0,T-1]}\right)\\
            \mathcal H_{N+n_x}\left(\mathbf{w}^\text{d}_{[0,T-1]}\right)
        \end{bmatrix}G
    \end{gathered}\]};



    \node[right=45pt of C, rectangle, draw=none, fill=lightblue2, minimum height=16.5em, text width=0.35\textwidth, outer sep=2.5pt, inner sep=5pt] (D) {OCP~\eqref{eq:OCPdataPCE}\\
    \[\begin{gathered}\operatorname*{minimize}_{\mathsf u,\mathsf y, \mathsf g }   \,
        \sum_{i=0}^{p-1}\sum_{k=n_x}^{N+n_x-1} \mean[\phi^i \phi^i]\left((\mathsf y_k^i)^\top Q\mathsf y^i_k + (\mathsf u^i_k)^\top R\mathsf u^i_k\right)\\
        \mbox{ subject to initial conditions and for all $i\in\mathbb I_{[0,p-1]}$}\\
      \begin{bmatrix}
             \mathsf{y}_{[0,N+n_x-1]}^i\\
             \mathsf{u}_{[0,N+n_x-1]}^i\\
            \hat{\mathsf{w}}_{[0,N+n_x-1]}^i
        \end{bmatrix}
        =
            \begin{bmatrix}
                \mathcal H_{N+n_x}\left(\mathbf{y}^\text{d}_{[0,T-1]}\right)\\
                \mathcal H_{N+n_x}\left(\mathbf{u}^\text{d}_{[0,T-1]}\right)\\
                \mathcal H_{N+n_x}\left(\mathbf{w}^\text{d}_{[0,T-1]}\right)
            \end{bmatrix}\mathsf g^i\\
            \pce{u}_{k}^{i'} = 0, \forall i' \in \I_{[p_\text{ini}+k(p_w-1),p-1]},\, \forall k \in \I_{[0,N+n_x-1]}
        \end{gathered}\]};
    
    \draw[line width=6pt,my double triangle, draw=lightblue](A) -- (B) node [above, midway] (n1) {\parbox[t]{1.2cm}{\centering exact and\\ finite series expansion}};
    \draw[line width=6pt,my double triangle, draw=none](A) -- (B) node [below, midway] (n2) {Lemma~\ref{lem:no_truncation_error}};

    \draw[line width=6pt,my double triangle, draw=lightblue](C) -- (D) node [above, midway] (n1) {\parbox[t]{1.2cm}{\centering exact and\\ finite series expansion}};
    \draw[line width=6pt,my double triangle, draw=none](C) -- (D) node [below, midway] (n2) {Lemma~\ref{lem:no_truncation_error}};

    \draw[line width=6pt,my double triangle, draw=lightblue]([xshift=-40pt]A.south) -- ([xshift=-40pt]C.north) node [right, midway] (n3) {\parbox[t]{4cm}{\centering stochastic fundamental lemma\\Lemma~\ref{lem:FL_stoch}}};

    \draw[line width=6pt,my double triangle, draw=lightblue]([xshift=40pt]B.south) -- ([xshift=40pt]D.north) node [left, midway] (n3) {\parbox[t]{4cm}{\centering stochastic fundamental lemma\\Lemma~\ref{lem:FL_stoch}}};
\end{tikzpicture}

==> figures/fig_new.tex <==
\begin{tikzpicture}[my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr0.8\pgflinewidth]}}]
    \footnotesize
    \node[rectangle, draw=none, fill=gray1, minimum height=2.5em,  text width=27.5em, outer sep=2.5pt] (S1) {\quad \textbf{Sections 1--2}: Introduction \&
    Problem statement};
    \node[below=10pt  of S1, rectangle, draw=none, fill=gray1, minimum height=2.5em,  text width=27.5em, outer sep=2.5pt] (S3) {\quad\textbf{Section 3}: Models of stochastic  systems};
   \node[below =10pt of S3,rectangle, draw=none, fill=gray1, minimum height=2.5em, text width=27.5em, outer sep=2.5pt] (S4) {\quad\textbf{Section 4}: Behaviors of stochastic systems};
    \node[below =10pt  of S4,rectangle, draw=none, fill=gray1, minimum height=2.5em,  text width=27.5em, outer sep=2.5pt] (S5) {\quad\textbf{Section 5}: Stochastic  fundamental lemma};
   
    \node[below=10pt of S5,rectangle, draw=none, fill=gray1, minimum height=2.5em, text width=27.5em, outer sep=2.5pt] (S7) {\quad\textbf{Section 6}: Data-driven stochastic optimal control};
      \node[below =10pt  of S7, rectangle, draw=none, fill=gray1, minimum height=2.5em, text width=27.5em, outer sep=2.5pt] (S6) {\quad\textbf{Section 7}: Extension to  descriptor systems};
    \node[below =10pt of S6,rectangle, draw=none, fill=gray1, minimum height=2.5em, text width=27.5em, outer sep=2.5pt] (S8) {\quad\textbf{Sections 8--10}: Examples \&  Outlook/Discussion \& Conclusion};

    \draw[line width=6pt,my triangle, draw=lightblue](S1.south) -- (S3);
      \draw[line width=6pt,my triangle, draw=lightblue](S3) -- (S4);  
      \draw[line width=6pt,my triangle, draw=lightblue](S4) -- (S5);
      \draw[line width=6pt,my triangle, draw=lightblue](S5) -- (S7);
      \draw[line width=6pt,my triangle, draw=lightblue](S7) -- (S6);
      \draw[line width=6pt,my triangle, draw=lightblue](S6) -- (S8);
      
    
\end{tikzpicture}
